QRPA and its extensions in a solvable model

An exactly solvable model is introduced, which is equivalent to the exact shell-model treatment of protons and neutrons in a single j-shell for Fermi-type excitations. Exact energies, quasiparticle numbers and double beta decay Fermi amplitudes are computed and compared with the results of both the standard quasiparticle random phase approximation (QRPA) and the renormalized one (RQRPA), and also with those corresponding to the hamiltonian in the quasiparticle basis (qp). A zero excitation energy state is found in the exact case, occuring at a value of the residual particle-particle interaction at which the QRPA collapse. The RQRPA and the qp solutions do not include this zero-energy eigenvalue in their spectra, probably due to spurious correlations.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\put(300,842){\makebox(0,0)[r]{\large\bf (a)}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\put(120.0,587.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,87.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,87){\makebox(0,0)[r]{-8}}
\put(1436.0,87.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,212){\makebox(0,0)[r]{-6}}
\put(1436.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,337){\makebox(0,0)[r]{-4}}
\put(1436.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{-2}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,587){\makebox(0,0)[r]{0}}
\put(1436.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,712){\makebox(0,0)[r]{2}}
\put(1436.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,837){\makebox(0,0)[r]{4}}
\put(1436.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(327,-9){\makebox(0,0){5}}
\put(558,-9){\makebox(0,0){6}}
\put(788,-9){\makebox(0,0){7}}
\put(1018,-9){\makebox(0,0){8}}
\put(1249,-9){\makebox(0,0){9}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-32,462){\makebox(0,0){E [MeV]}}
\put(788,-57){\makebox(0,0){Z}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}

\put(212.0,225.0){\rule[-0.200pt]{55.407pt}{1.200pt}}
\put(312,255){\makebox(0,0){(6,5)}}
\put(212,412){\rule[-0.200pt]{55.407pt}{0.400pt}}
\put(312,442){\makebox(0,0){(8,5)}}
\put(212.0,649.0){\rule[-0.400pt]{55.407pt}{0.400pt}}
\put(312,679){\makebox(0,0){(10,5)}}
\put(442,125){\rule[-0.200pt]{55.407pt}{1.200pt}}
\put(542,155){\makebox(0,0){(4,4)}}
\put(442.0,262.0){\rule[-0.600pt]{55.648pt}{0.400pt}}
\put(542,292){\makebox(0,0){(6,4)}}
\put(442,450){\rule[-0.400pt]{55.407pt}{0.400pt}}
\put(542,480){\makebox(0,0){(8,4)}}
\put(442.0,687.0){\rule[-0.200pt]{55.648pt}{0.400pt}}
\put(542,717){\makebox(0,0){(10,4)}}

\put(673.0,162.0){\rule[-0.200pt]{55.407pt}{1.200pt}}
\put(773,192){\makebox(0,0){(4,3)}}
\put(673,300){\rule[-0.400pt]{55.407pt}{0.400pt}}
\put(773,330){\makebox(0,0){(6,3)}}
\put(673.0,487.0){\rule[-0.400pt]{55.407pt}{0.400pt}}
\put(773,517){\makebox(0,0){(8,3)}}
\put(673,724){\rule[-0.400pt]{55.407pt}{0.400pt}}
\put(773,754){\makebox(0,0){(10,3)}}

\put(903.0,112.0){\rule[-0.200pt]{55.648pt}{1.200pt}}
\put(1003,142){\makebox(0,0){(2,2)}}
\put(903,200){\rule[-0.400pt]{55.407pt}{0.400pt}}
\put(1003,230){\makebox(0,0){(4,2)}}
\put(903.0,337.0){\rule[-0.400pt]{55.648pt}{0.400pt}}
\put(1003,367){\makebox(0,0){(6,2)}}
\put(903,524){\rule[-0.400pt]{55.648pt}{0.400pt}}
\put(1003,554){\makebox(0,0){(8,2)}}
\put(903.0,762.0){\rule[-0.600pt]{55.648pt}{0.400pt}}
\put(1003,792){\makebox(0,0){(10,2)}}

\put(1134.0,150.0){\rule[-0.200pt]{55.407pt}{1.200pt}}
\put(1234,180){\makebox(0,0){(2,1)}}
\put(1134,237){\rule[-0.600pt]{55.648pt}{0.400pt}}
\put(1234,267){\makebox(0,0){(4,1)}}
\put(1134.0,375.0){\rule[-0.400pt]{55.407pt}{0.400pt}}
\put(1234,405){\makebox(0,0){(6,1)}}
\put(1134,562){\rule[-0.400pt]{55.407pt}{0.400pt}}
\put(1234,592){\makebox(0,0){(8,1)}}
\put(1134.0,799.0){\rule[-0.600pt]{55.407pt}{0.400pt}}
\put(1234,829){\makebox(0,0){(10,1)}}
\end{picture}

\bigskip

~~\\

\bigskip

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\noindent b) $\chi = 0.025$

\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\put(300,842){\makebox(0,0)[r]{\large\bf (b)}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,87.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,87){\makebox(0,0)[r]{-8}}
\put(1436.0,87.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,212){\makebox(0,0)[r]{-6}}
\put(1436.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,337){\makebox(0,0)[r]{-4}}
\put(1436.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{-2}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,587){\makebox(0,0)[r]{0}}
\put(1436.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,712){\makebox(0,0)[r]{2}}
\put(1436.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,837){\makebox(0,0)[r]{4}}
\put(1436.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(327,-9){\makebox(0,0){5}}
\put(558,-9){\makebox(0,0){6}}
\put(788,-9){\makebox(0,0){7}}
\put(1018,-9){\makebox(0,0){8}}
\put(1249,-9){\makebox(0,0){9}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-32,462){\makebox(0,0){E [MeV]}}
\put(788,-67){\makebox(0,0){Z}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
   
\put(212.0,321.0){\rule[-0.200pt]{55.407pt}{1.200pt}}
\put(312,351){\makebox(0,0){(6,5)}}
\put(212,603){\rule[-0.200pt]{55.407pt}{0.400pt}}
\put(312,633){\makebox(0,0){(8,5)}}
\put(442.0,183.0){\rule[-0.400pt]{55.648pt}{1.200pt}}
\put(542,213){\makebox(0,0){(4,4)}}
\put(442,390){\rule[-0.400pt]{55.648pt}{0.400pt}}
\put(542,420){\makebox(0,0){(6,4)}}
\put(442.0,671.0){\rule[-0.600pt]{55.648pt}{0.400pt}}
\put(542,701){\makebox(0,0){(8,4)}}
\put(673,245){\rule[-0.400pt]{55.648pt}{1.200pt}}
\put(773,275){\makebox(0,0){(4,3)}}
\put(673.0,451.0){\rule[-0.200pt]{55.407pt}{0.400pt}}
\put(773,481){\makebox(0,0){(6,3)}}
\put(673,732){\rule[-0.200pt]{55.407pt}{0.400pt}}
\put(773,762){\makebox(0,0){(8,3)}}
\put(903.0,170.0){\rule[-0.200pt]{55.648pt}{1.200pt}}
\put(1003,200){\makebox(0,0){(2,2)}}
\put(903,301){\rule[-0.200pt]{55.407pt}{0.400pt}}
\put(1003,331){\makebox(0,0){(4,2)}}
\put(903.0,507.0){\rule[-0.400pt]{55.648pt}{0.400pt}}
\put(1003,537){\makebox(0,0){(6,2)}}
\put(903,788){\rule[-0.400pt]{55.648pt}{0.400pt}}
\put(1003,818){\makebox(0,0){(8,2)}}
\put(1134.0,219.0){\rule[-0.600pt]{55.407pt}{1.200pt}}
\put(1234,249){\makebox(0,0){(2,1)}}
\put(1134,350){\rule[-0.400pt]{55.648pt}{0.400pt}}
\put(1234,380){\makebox(0,0){(4,1)}}
\put(1134.0,556.0){\rule[-0.200pt]{55.407pt}{0.400pt}}
\put(1234,586){\makebox(0,0){(6,1)}}
\put(1134,837){\rule[-0.200pt]{55.407pt}{0.400pt}}
\put(1234,867){\makebox(0,0){(8,1)}}

\end{picture}

\clearpage
\newpage
~
\vskip -3.cm
\centerline{Figure 2}

\vskip 1cm

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.800pt}{0.800pt}}%
\put(120.0,770.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{-12}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,154){\makebox(0,0)[r]{-10}}
\put(1436.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,277){\makebox(0,0)[r]{-8}}
\put(1436.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,400){\makebox(0,0)[r]{-6}}
\put(1436.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,524){\makebox(0,0)[r]{-4}}
\put(1436.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,647){\makebox(0,0)[r]{-2}}
\put(1436.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,770){\makebox(0,0)[r]{0}}
\put(1436.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{2}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,-9){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,-9){\makebox(0,0){0.5}}
\put(343.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,-9){\makebox(0,0){1}}
\put(565.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,-9){\makebox(0,0){1.5}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,-9){\makebox(0,0){2}}
\put(1011.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,-9){\makebox(0,0){2.5}}
\put(1233.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,-9){\makebox(0,0){3}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-36,570){\makebox(0,0){E [MeV]}}
\put(788,-60){\makebox(0,0){$4\kappa / G$}}
%\put(350,200){\makebox(0,0)[l]{ {\large\bf (a)} $\Omega=5, ~\chi = 0$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(1300,800){\makebox(0,0)[r]{$0^+_{gs}$}}
\put(1320.0,800.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,588){\usebox{\plotpoint}}
\multiput(120.00,586.93)(6.747,-0.485){11}{\rule{5.186pt}{0.117pt}}
\multiput(120.00,587.17)(78.237,-7.000){2}{\rule{2.593pt}{0.400pt}}
\multiput(209.00,579.93)(6.747,-0.485){11}{\rule{5.186pt}{0.117pt}}
\multiput(209.00,580.17)(78.237,-7.000){2}{\rule{2.593pt}{0.400pt}}
\multiput(298.00,572.93)(5.155,-0.489){15}{\rule{4.056pt}{0.118pt}}
\multiput(298.00,573.17)(80.582,-9.000){2}{\rule{2.028pt}{0.400pt}}
\multiput(387.00,563.92)(4.175,-0.492){19}{\rule{3.336pt}{0.118pt}}
\multiput(387.00,564.17)(82.075,-11.000){2}{\rule{1.668pt}{0.400pt}}
\multiput(476.00,552.92)(2.834,-0.494){29}{\rule{2.325pt}{0.119pt}}
\multiput(476.00,553.17)(84.174,-16.000){2}{\rule{1.163pt}{0.400pt}}
\multiput(565.00,536.92)(2.146,-0.496){39}{\rule{1.795pt}{0.119pt}}
\multiput(565.00,537.17)(85.274,-21.000){2}{\rule{0.898pt}{0.400pt}}
\multiput(654.00,515.92)(1.602,-0.497){53}{\rule{1.371pt}{0.120pt}}
\multiput(654.00,516.17)(86.154,-28.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(743.00,487.92)(1.293,-0.498){67}{\rule{1.129pt}{0.120pt}}
\multiput(743.00,488.17)(87.658,-35.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(833.00,452.92)(1.117,-0.498){77}{\rule{0.990pt}{0.120pt}}
\multiput(833.00,453.17)(86.945,-40.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(922.00,412.92)(1.038,-0.498){83}{\rule{0.928pt}{0.120pt}}
\multiput(922.00,413.17)(87.074,-43.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1011.00,369.92)(1.015,-0.498){85}{\rule{0.909pt}{0.120pt}}
\multiput(1011.00,370.17)(87.113,-44.000){2}{\rule{0.455pt}{0.400pt}}
\multiput(1100.00,325.92)(0.970,-0.498){89}{\rule{0.874pt}{0.120pt}}
\multiput(1100.00,326.17)(87.186,-46.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(1189.00,279.92)(0.949,-0.498){91}{\rule{0.857pt}{0.120pt}}
\multiput(1189.00,280.17)(87.220,-47.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(1278.00,232.92)(0.949,-0.498){91}{\rule{0.857pt}{0.120pt}}
\multiput(1278.00,233.17)(87.220,-47.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(1367.00,185.92)(0.949,-0.498){91}{\rule{0.857pt}{0.120pt}}
\multiput(1367.00,186.17)(87.220,-47.000){2}{\rule{0.429pt}{0.400pt}}
\put(1300,720){\makebox(0,0)[r]{$0^+_1$}}
\multiput(1320,720)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1424,849){\usebox{\plotpoint}}
\put(120,834){\usebox{\plotpoint}}
\multiput(120,834)(19.601,-6.827){5}{\usebox{\plotpoint}}
\multiput(209,803)(19.389,-7.407){5}{\usebox{\plotpoint}}
\multiput(298,769)(19.241,-7.783){4}{\usebox{\plotpoint}}
\multiput(387,733)(19.165,-7.968){5}{\usebox{\plotpoint}}
\multiput(476,696)(19.316,-7.596){5}{\usebox{\plotpoint}}
\multiput(565,661)(19.668,-6.630){4}{\usebox{\plotpoint}}
\multiput(654,631)(19.982,-5.613){4}{\usebox{\plotpoint}}
\multiput(743,606)(20.352,-4.070){5}{\usebox{\plotpoint}}
\multiput(833,588)(20.467,-3.449){4}{\usebox{\plotpoint}}
\multiput(922,573)(20.538,-3.000){5}{\usebox{\plotpoint}}
\multiput(1011,560)(20.599,-2.546){4}{\usebox{\plotpoint}}
\multiput(1100,549)(20.599,-2.546){4}{\usebox{\plotpoint}}
\multiput(1189,538)(20.626,-2.317){5}{\usebox{\plotpoint}}
\multiput(1278,528)(20.599,-2.546){4}{\usebox{\plotpoint}}
\multiput(1367,517)(20.626,-2.317){4}{\usebox{\plotpoint}}
\put(1456,507){\usebox{\plotpoint}}
\end{picture}

\clearpage
\newpage
~
\vskip -3.cm

\centerline{Figure 3}

\vskip 1cm

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{1.000pt}{1.000pt}}%
\put(120.0,354.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{-1.5}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,139){\makebox(0,0)[r]{-1}}
\put(1436.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,247){\makebox(0,0)[r]{-0.5}}
\put(1436.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,354){\makebox(0,0)[r]{0}}
\put(1436.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{0.5}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,570){\makebox(0,0)[r]{1}}
\put(1436.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,678){\makebox(0,0)[r]{1.5}}
\put(1436.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,785){\makebox(0,0)[r]{2}}
\put(1436.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{2.5}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,-9){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,-9){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,-9){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,-9){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,-9){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,-9){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,-9){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,-9){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,-9){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,-9){\makebox(0,0){1.8}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,-9){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-56,570){\makebox(0,0){$E_{exc}$ [MeV]}}
\put(788,-61){\makebox(0,0){$4 \kappa/G$}}
\put(1050,750){\makebox(0,0)[l]{ {\large\bf (a)} $\chi = 0.0$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(576,520){\makebox(0,0)[r]{exact}}
\put(588.0,520){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,811){\usebox{\plotpoint}}
\multiput(120.00,809.92)(1.538,-0.496){41}{\rule{1.318pt}{0.120pt}}
\multiput(120.00,810.17)(64.264,-22.000){2}{\rule{0.659pt}{0.400pt}}
\multiput(187.00,787.92)(1.538,-0.496){41}{\rule{1.318pt}{0.120pt}}
\multiput(187.00,788.17)(64.264,-22.000){2}{\rule{0.659pt}{0.400pt}}
\multiput(254.00,765.92)(1.330,-0.497){47}{\rule{1.156pt}{0.120pt}}
\multiput(254.00,766.17)(63.601,-25.000){2}{\rule{0.578pt}{0.400pt}}
\multiput(320.00,740.92)(1.298,-0.497){49}{\rule{1.131pt}{0.120pt}}
\multiput(320.00,741.17)(64.653,-26.000){2}{\rule{0.565pt}{0.400pt}}
\multiput(387.00,714.92)(1.249,-0.497){51}{\rule{1.093pt}{0.120pt}}
\multiput(387.00,715.17)(64.732,-27.000){2}{\rule{0.546pt}{0.400pt}}
\multiput(454.00,687.92)(1.123,-0.497){57}{\rule{0.993pt}{0.120pt}}
\multiput(454.00,688.17)(64.938,-30.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(521.00,657.92)(1.020,-0.497){63}{\rule{0.912pt}{0.120pt}}
\multiput(521.00,658.17)(65.107,-33.000){2}{\rule{0.456pt}{0.400pt}}
\multiput(588.00,624.92)(0.946,-0.498){67}{\rule{0.854pt}{0.120pt}}
\multiput(588.00,625.17)(64.227,-35.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(654.00,589.92)(0.861,-0.498){75}{\rule{0.787pt}{0.120pt}}
\multiput(654.00,590.17)(65.366,-39.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(721.00,550.92)(0.780,-0.498){83}{\rule{0.723pt}{0.120pt}}
\multiput(721.00,551.17)(65.499,-43.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(788.00,507.92)(0.729,-0.498){89}{\rule{0.683pt}{0.120pt}}
\multiput(788.00,508.17)(65.583,-46.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(855.00,461.92)(0.684,-0.498){95}{\rule{0.647pt}{0.120pt}}
\multiput(855.00,462.17)(65.657,-49.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(922.00,412.92)(0.647,-0.498){99}{\rule{0.618pt}{0.120pt}}
\multiput(922.00,413.17)(64.718,-51.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(988.00,361.92)(0.644,-0.498){101}{\rule{0.615pt}{0.120pt}}
\multiput(988.00,362.17)(65.723,-52.000){2}{\rule{0.308pt}{0.400pt}}
\multiput(1055.00,309.92)(0.657,-0.498){99}{\rule{0.625pt}{0.120pt}}
\multiput(1055.00,310.17)(65.702,-51.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1122.00,258.92)(0.684,-0.498){95}{\rule{0.647pt}{0.120pt}}
\multiput(1122.00,259.17)(65.657,-49.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1189.00,209.92)(0.729,-0.498){89}{\rule{0.683pt}{0.120pt}}
\multiput(1189.00,210.17)(65.583,-46.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1256.00,163.92)(0.769,-0.498){83}{\rule{0.714pt}{0.120pt}}
\multiput(1256.00,164.17)(64.518,-43.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1322.00,120.92)(0.819,-0.498){79}{\rule{0.754pt}{0.120pt}}
\multiput(1322.00,121.17)(65.436,-41.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1389.00,79.92)(0.884,-0.498){73}{\rule{0.805pt}{0.120pt}}
\multiput(1389.00,80.17)(65.329,-38.000){2}{\rule{0.403pt}{0.400pt}}
\put(576,460){\makebox(0,0)[r]{qp-hamiltonian}}
\multiput(588,460)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(624,460){\usebox{\plotpoint}}
\put(120,785){\usebox{\plotpoint}}
\multiput(120,785)(19.888,-5.937){4}{\usebox{\plotpoint}}
\multiput(187,765)(19.805,-6.208){3}{\usebox{\plotpoint}}
\multiput(254,744)(19.690,-6.563){4}{\usebox{\plotpoint}}
\multiput(320,722)(19.631,-6.739){3}{\usebox{\plotpoint}}
\multiput(387,699)(19.446,-7.256){3}{\usebox{\plotpoint}}
\multiput(454,674)(19.350,-7.509){4}{\usebox{\plotpoint}}
\multiput(521,648)(19.150,-8.003){3}{\usebox{\plotpoint}}
\multiput(588,620)(18.895,-8.589){4}{\usebox{\plotpoint}}
\multiput(654,590)(18.509,-9.392){4}{\usebox{\plotpoint}}
\multiput(721,556)(18.283,-9.824){3}{\usebox{\plotpoint}}
\multiput(788,520)(17.821,-10.639){4}{\usebox{\plotpoint}}
\multiput(855,480)(17.586,-11.024){4}{\usebox{\plotpoint}}
\multiput(922,438)(17.987,-10.356){3}{\usebox{\plotpoint}}
\multiput(988,400)(19.350,-7.509){4}{\usebox{\plotpoint}}
\multiput(1055,374)(20.375,-3.953){3}{\usebox{\plotpoint}}
\multiput(1122,361)(20.719,-1.237){3}{\usebox{\plotpoint}}
\multiput(1189,357)(20.746,-0.619){4}{\usebox{\plotpoint}}
\multiput(1256,355)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1322,355)(20.753,-0.310){3}{\usebox{\plotpoint}}
\multiput(1389,354)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(1456,354){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(576,400){\makebox(0,0)[r]{$H_{22}+H_{04}$}}
\put(588.0,400){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,785){\usebox{\plotpoint}}
\multiput(120.00,783.09)(1.922,-0.506){29}{\rule{3.178pt}{0.122pt}}
\multiput(120.00,783.34)(60.404,-18.000){2}{\rule{1.589pt}{0.800pt}}
\multiput(187.00,765.09)(1.815,-0.506){31}{\rule{3.021pt}{0.122pt}}
\multiput(187.00,765.34)(60.730,-19.000){2}{\rule{1.511pt}{0.800pt}}
\multiput(254.00,746.09)(1.694,-0.505){33}{\rule{2.840pt}{0.122pt}}
\multiput(254.00,746.34)(60.105,-20.000){2}{\rule{1.420pt}{0.800pt}}
\multiput(320.00,726.09)(1.635,-0.505){35}{\rule{2.752pt}{0.122pt}}
\multiput(320.00,726.34)(61.287,-21.000){2}{\rule{1.376pt}{0.800pt}}
\multiput(387.00,705.09)(1.635,-0.505){35}{\rule{2.752pt}{0.122pt}}
\multiput(387.00,705.34)(61.287,-21.000){2}{\rule{1.376pt}{0.800pt}}
\multiput(454.00,684.09)(1.487,-0.505){39}{\rule{2.530pt}{0.122pt}}
\multiput(454.00,684.34)(61.748,-23.000){2}{\rule{1.265pt}{0.800pt}}
\multiput(521.00,661.09)(1.422,-0.504){41}{\rule{2.433pt}{0.122pt}}
\multiput(521.00,661.34)(61.949,-24.000){2}{\rule{1.217pt}{0.800pt}}
\multiput(588.00,637.09)(1.343,-0.504){43}{\rule{2.312pt}{0.121pt}}
\multiput(588.00,637.34)(61.201,-25.000){2}{\rule{1.156pt}{0.800pt}}
\multiput(654.00,612.09)(1.259,-0.504){47}{\rule{2.185pt}{0.121pt}}
\multiput(654.00,612.34)(62.465,-27.000){2}{\rule{1.093pt}{0.800pt}}
\multiput(721.00,585.09)(1.170,-0.504){51}{\rule{2.048pt}{0.121pt}}
\multiput(721.00,585.34)(62.749,-29.000){2}{\rule{1.024pt}{0.800pt}}
\multiput(788.00,556.09)(1.130,-0.503){53}{\rule{1.987pt}{0.121pt}}
\multiput(788.00,556.34)(62.877,-30.000){2}{\rule{0.993pt}{0.800pt}}
\multiput(855.00,526.09)(1.092,-0.503){55}{\rule{1.929pt}{0.121pt}}
\multiput(855.00,526.34)(62.996,-31.000){2}{\rule{0.965pt}{0.800pt}}
\multiput(922.00,495.09)(1.041,-0.503){57}{\rule{1.850pt}{0.121pt}}
\multiput(922.00,495.34)(62.160,-32.000){2}{\rule{0.925pt}{0.800pt}}
\multiput(988.00,463.09)(1.057,-0.503){57}{\rule{1.875pt}{0.121pt}}
\multiput(988.00,463.34)(63.108,-32.000){2}{\rule{0.938pt}{0.800pt}}
\multiput(1055.00,431.09)(1.213,-0.504){49}{\rule{2.114pt}{0.121pt}}
\multiput(1055.00,431.34)(62.612,-28.000){2}{\rule{1.057pt}{0.800pt}}
\multiput(1122.00,403.09)(1.635,-0.505){35}{\rule{2.752pt}{0.122pt}}
\multiput(1122.00,403.34)(61.287,-21.000){2}{\rule{1.376pt}{0.800pt}}
\multiput(1189.00,382.09)(2.514,-0.509){21}{\rule{4.029pt}{0.123pt}}
\multiput(1189.00,382.34)(58.638,-14.000){2}{\rule{2.014pt}{0.800pt}}
\multiput(1256.00,368.08)(4.722,-0.520){9}{\rule{6.800pt}{0.125pt}}
\multiput(1256.00,368.34)(51.886,-8.000){2}{\rule{3.400pt}{0.800pt}}
\put(1322,358.34){\rule{13.600pt}{0.800pt}}
\multiput(1322.00,360.34)(38.773,-4.000){2}{\rule{6.800pt}{0.800pt}}
\put(1389,355.34){\rule{16.140pt}{0.800pt}}
\multiput(1389.00,356.34)(33.500,-2.000){2}{\rule{8.070pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{2.000pt}{2.000pt}}%
\put(576,320){\makebox(0,0)[r]{QRPA}}
\multiput(588,320)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(524,320){\usebox{\plotpoint}}
\put(120,785){\usebox{\plotpoint}}
\multiput(120,785)(20.045,-5.385){4}{\usebox{\plotpoint}}
\multiput(187,767)(19.888,-5.937){3}{\usebox{\plotpoint}}
\multiput(254,747)(19.864,-6.019){4}{\usebox{\plotpoint}}
\multiput(320,727)(19.720,-6.475){3}{\usebox{\plotpoint}}
\multiput(387,705)(19.631,-6.739){3}{\usebox{\plotpoint}}
\multiput(454,682)(19.540,-6.999){4}{\usebox{\plotpoint}}
\multiput(521,658)(19.251,-7.758){3}{\usebox{\plotpoint}}
\multiput(588,631)(18.895,-8.589){4}{\usebox{\plotpoint}}
\multiput(654,601)(18.509,-9.392){3}{\usebox{\plotpoint}}
\multiput(721,567)(17.821,-10.639){4}{\usebox{\plotpoint}}
\multiput(788,527)(16.160,-13.025){4}{\usebox{\plotpoint}}
\multiput(855,473)(10.183,-18.086){7}{\usebox{\plotpoint}}
%\multiput(922,354)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(988,354)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1055,354)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1122,354)(20.756,0.000){4}{\usebox{\plotpoint}}
%\multiput(1189,354)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1256,354)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1322,354)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1389,354)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1456,354){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(576,240){\makebox(0,0)[r]{RQRPA}}
%\put(588.0,240){\rule[-0.600pt]{8.672pt}{1.200pt}}
\put(588.0,240){\rule[-0.600pt]{3.0pt}{1.200pt}}
\put(618.0,240){\rule[-0.600pt]{3.0pt}{1.200pt}}
\put(120,785){\usebox{\plotpoint}}
\multiput(120.00,782.26)(1.889,-0.501){13}{\rule{4.767pt}{0.121pt}}
\multiput(120.00,782.51)(57.107,-18.000){2}{\rule{2.383pt}{1.200pt}}
\multiput(187.00,764.26)(1.692,-0.501){15}{\rule{4.320pt}{0.121pt}}
\multiput(187.00,764.51)(58.034,-20.000){2}{\rule{2.160pt}{1.200pt}}
\multiput(254.00,744.26)(1.666,-0.501){15}{\rule{4.260pt}{0.121pt}}
\multiput(254.00,744.51)(57.158,-20.000){2}{\rule{2.130pt}{1.200pt}}
\multiput(320.00,724.26)(1.608,-0.501){16}{\rule{4.129pt}{0.121pt}}
\multiput(320.00,724.51)(58.431,-21.000){2}{\rule{2.064pt}{1.200pt}}
\multiput(387.00,703.26)(1.464,-0.501){18}{\rule{3.796pt}{0.121pt}}
\multiput(387.00,703.51)(59.122,-23.000){2}{\rule{1.898pt}{1.200pt}}
\multiput(454.00,680.26)(1.344,-0.500){20}{\rule{3.516pt}{0.121pt}}
\multiput(454.00,680.51)(59.702,-25.000){2}{\rule{1.758pt}{1.200pt}}
\multiput(521.00,655.26)(1.291,-0.500){21}{\rule{3.392pt}{0.121pt}}
\multiput(521.00,655.51)(59.959,-26.000){2}{\rule{1.696pt}{1.200pt}}
\multiput(588.00,629.26)(1.137,-0.500){24}{\rule{3.031pt}{0.121pt}}
\multiput(588.00,629.51)(59.709,-29.000){2}{\rule{1.516pt}{1.200pt}}
\multiput(654.00,600.26)(1.044,-0.500){27}{\rule{2.813pt}{0.121pt}}
\multiput(654.00,600.51)(61.163,-32.000){2}{\rule{1.406pt}{1.200pt}}
\multiput(721.00,568.26)(0.926,-0.500){31}{\rule{2.533pt}{0.121pt}}
\multiput(721.00,568.51)(61.742,-36.000){2}{\rule{1.267pt}{1.200pt}}
\multiput(788.00,532.26)(0.832,-0.500){35}{\rule{2.310pt}{0.121pt}}
\multiput(788.00,532.51)(62.205,-40.000){2}{\rule{1.155pt}{1.200pt}}
\multiput(855.00,492.26)(0.792,-0.500){37}{\rule{2.214pt}{0.121pt}}
\multiput(855.00,492.51)(62.404,-42.000){2}{\rule{1.107pt}{1.200pt}}
\multiput(922.00,450.26)(0.996,-0.500){28}{\rule{2.700pt}{0.121pt}}
\multiput(922.00,450.51)(60.396,-33.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(988.00,417.26)(1.692,-0.501){15}{\rule{4.320pt}{0.121pt}}
\multiput(988.00,417.51)(58.034,-20.000){2}{\rule{2.160pt}{1.200pt}}
\multiput(1055.00,397.26)(2.919,-0.501){7}{\rule{7.000pt}{0.121pt}}
\multiput(1055.00,397.51)(52.471,-12.000){2}{\rule{3.500pt}{1.200pt}}
\multiput(1122.00,385.26)(6.025,-0.505){2}{\rule{11.786pt}{0.122pt}}
\multiput(1122.00,385.51)(42.538,-7.000){2}{\rule{5.893pt}{1.200pt}}
%\put(1189,376.51){\rule{16.140pt}{1.200pt}}
\multiput(1189.00,378.51)(33.500,-4.000){1}{\rule{8.070pt}{1.200pt}}
%\put(1256,372.51){\rule{15.899pt}{1.200pt}}
\multiput(1256.00,374.51)(33.000,-4.000){1}{\rule{7.950pt}{1.200pt}}
%\put(1322,369.51){\rule{16.140pt}{1.200pt}}
\multiput(1322.00,370.51)(33.500,-2.000){1}{\rule{8.070pt}{1.200pt}}
%\put(1389,367.51){\rule{16.140pt}{1.200pt}}
\multiput(1389.00,368.51)(33.500,-2.000){1}{\rule{8.070pt}{1.200pt}}
\end{picture}

\bigskip
{~~}
\bigskip
{~~}
\bigskip

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{1.000pt}{1.000pt}}%
\put(120.0,318.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{-1.5}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,127){\makebox(0,0)[r]{-1}}
\put(1436.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,223){\makebox(0,0)[r]{-0.5}}
\put(1436.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{0}}
\put(1436.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,414){\makebox(0,0)[r]{0.5}}
\put(1436.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,510){\makebox(0,0)[r]{1}}
\put(1436.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{1.5}}
\put(1436.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,701){\makebox(0,0)[r]{2}}
\put(1436.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,797){\makebox(0,0)[r]{2.5}}
\put(1436.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{3}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,-9){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,-9){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,-9){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,-9){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,-9){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,-9){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,-9){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,-9){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,-9){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,-9){\makebox(0,0){1.8}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,-9){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-56,670){\makebox(0,0){$E_{exc}$ [MeV]}}
\put(788,-61){\makebox(0,0){$4 \kappa/G$}}
\put(1050,750){\makebox(0,0)[l]{ {\large\bf (b)} $\chi = 0.025$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
%\put(1376,861){\makebox(0,0)[r]{exact}}
%\put(1388.0,861.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,796){\usebox{\plotpoint}}
\multiput(120.00,794.92)(1.408,-0.496){45}{\rule{1.217pt}{0.120pt}}
\multiput(120.00,795.17)(64.475,-24.000){2}{\rule{0.608pt}{0.400pt}}
\multiput(187.00,770.92)(1.408,-0.496){45}{\rule{1.217pt}{0.120pt}}
\multiput(187.00,771.17)(64.475,-24.000){2}{\rule{0.608pt}{0.400pt}}
\multiput(254.00,746.92)(1.279,-0.497){49}{\rule{1.115pt}{0.120pt}}
\multiput(254.00,747.17)(63.685,-26.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(320.00,720.92)(1.298,-0.497){49}{\rule{1.131pt}{0.120pt}}
\multiput(320.00,721.17)(64.653,-26.000){2}{\rule{0.565pt}{0.400pt}}
\multiput(387.00,694.92)(1.162,-0.497){55}{\rule{1.024pt}{0.120pt}}
\multiput(387.00,695.17)(64.874,-29.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(454.00,665.92)(1.123,-0.497){57}{\rule{0.993pt}{0.120pt}}
\multiput(454.00,666.17)(64.938,-30.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(521.00,635.92)(1.052,-0.497){61}{\rule{0.938pt}{0.120pt}}
\multiput(521.00,636.17)(65.054,-32.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(588.00,603.92)(0.974,-0.498){65}{\rule{0.876pt}{0.120pt}}
\multiput(588.00,604.17)(64.181,-34.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(654.00,569.92)(0.934,-0.498){69}{\rule{0.844pt}{0.120pt}}
\multiput(654.00,570.17)(65.247,-36.000){2}{\rule{0.422pt}{0.400pt}}
\multiput(721.00,533.92)(0.861,-0.498){75}{\rule{0.787pt}{0.120pt}}
\multiput(721.00,534.17)(65.366,-39.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(788.00,494.92)(0.840,-0.498){77}{\rule{0.770pt}{0.120pt}}
\multiput(788.00,495.17)(65.402,-40.000){2}{\rule{0.385pt}{0.400pt}}
\multiput(855.00,454.92)(0.799,-0.498){81}{\rule{0.738pt}{0.120pt}}
\multiput(855.00,455.17)(65.468,-42.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(922.00,412.92)(0.751,-0.498){85}{\rule{0.700pt}{0.120pt}}
\multiput(922.00,413.17)(64.547,-44.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(988.00,368.92)(0.729,-0.498){89}{\rule{0.683pt}{0.120pt}}
\multiput(988.00,369.17)(65.583,-46.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1055.00,322.92)(0.729,-0.498){89}{\rule{0.683pt}{0.120pt}}
\multiput(1055.00,323.17)(65.583,-46.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1122.00,276.92)(0.729,-0.498){89}{\rule{0.683pt}{0.120pt}}
\multiput(1122.00,277.17)(65.583,-46.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1189.00,230.92)(0.729,-0.498){89}{\rule{0.683pt}{0.120pt}}
\multiput(1189.00,231.17)(65.583,-46.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1256.00,184.92)(0.734,-0.498){87}{\rule{0.687pt}{0.120pt}}
\multiput(1256.00,185.17)(64.575,-45.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1322.00,139.92)(0.780,-0.498){83}{\rule{0.723pt}{0.120pt}}
\multiput(1322.00,140.17)(65.499,-43.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(1389.00,96.92)(0.819,-0.498){79}{\rule{0.754pt}{0.120pt}}
\multiput(1389.00,97.17)(65.436,-41.000){2}{\rule{0.377pt}{0.400pt}}
%\put(1376,849){\makebox(0,0)[r]{qp-hamiltonian}}
%\multiput(1388,849)(20.756,0.000){2}{\usebox{\plotpoint}}
%\put(1424,849){\usebox{\plotpoint}}
\put(120,814){\usebox{\plotpoint}}
\multiput(120,814)(19.805,-6.208){4}{\usebox{\plotpoint}}
\multiput(187,793)(19.631,-6.739){3}{\usebox{\plotpoint}}
\multiput(254,770)(19.599,-6.830){4}{\usebox{\plotpoint}}
\multiput(320,747)(19.540,-6.999){3}{\usebox{\plotpoint}}
\multiput(387,723)(19.350,-7.509){4}{\usebox{\plotpoint}}
\multiput(454,697)(19.251,-7.758){3}{\usebox{\plotpoint}}
\multiput(521,670)(19.048,-8.245){4}{\usebox{\plotpoint}}
\multiput(588,641)(18.676,-9.055){3}{\usebox{\plotpoint}}
\multiput(654,609)(18.509,-9.392){4}{\usebox{\plotpoint}}
\multiput(721,575)(18.054,-10.240){3}{\usebox{\plotpoint}}
\multiput(788,537)(17.586,-11.024){4}{\usebox{\plotpoint}}
\multiput(855,495)(17.230,-11.572){4}{\usebox{\plotpoint}}
\multiput(922,450)(16.907,-12.040){4}{\usebox{\plotpoint}}
\multiput(988,403)(17.704,-10.834){4}{\usebox{\plotpoint}}
\multiput(1055,362)(19.446,-7.256){3}{\usebox{\plotpoint}}
\multiput(1122,337)(20.430,-3.659){4}{\usebox{\plotpoint}}
\multiput(1189,325)(20.719,-1.237){3}{\usebox{\plotpoint}}
\multiput(1256,321)(20.746,-0.629){3}{\usebox{\plotpoint}}
\multiput(1322,319)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1389,319)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(1456,319){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
%\put(1376,837){\makebox(0,0)[r]{$H_{22}+H_{04}$}}
%\put(1388.0,837.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,807){\usebox{\plotpoint}}
\multiput(120.00,805.09)(1.815,-0.506){31}{\rule{3.021pt}{0.122pt}}
\multiput(120.00,805.34)(60.730,-19.000){2}{\rule{1.511pt}{0.800pt}}
\multiput(187.00,786.09)(1.815,-0.506){31}{\rule{3.021pt}{0.122pt}}
\multiput(187.00,786.34)(60.730,-19.000){2}{\rule{1.511pt}{0.800pt}}
\multiput(254.00,767.09)(1.694,-0.505){33}{\rule{2.840pt}{0.122pt}}
\multiput(254.00,767.34)(60.105,-20.000){2}{\rule{1.420pt}{0.800pt}}
\multiput(320.00,747.09)(1.635,-0.505){35}{\rule{2.752pt}{0.122pt}}
\multiput(320.00,747.34)(61.287,-21.000){2}{\rule{1.376pt}{0.800pt}}
\multiput(387.00,726.09)(1.557,-0.505){37}{\rule{2.636pt}{0.122pt}}
\multiput(387.00,726.34)(61.528,-22.000){2}{\rule{1.318pt}{0.800pt}}
\multiput(454.00,704.09)(1.557,-0.505){37}{\rule{2.636pt}{0.122pt}}
\multiput(454.00,704.34)(61.528,-22.000){2}{\rule{1.318pt}{0.800pt}}
\multiput(521.00,682.09)(1.422,-0.504){41}{\rule{2.433pt}{0.122pt}}
\multiput(521.00,682.34)(61.949,-24.000){2}{\rule{1.217pt}{0.800pt}}
\multiput(588.00,658.09)(1.343,-0.504){43}{\rule{2.312pt}{0.121pt}}
\multiput(588.00,658.34)(61.201,-25.000){2}{\rule{1.156pt}{0.800pt}}
\multiput(654.00,633.09)(1.309,-0.504){45}{\rule{2.262pt}{0.121pt}}
\multiput(654.00,633.34)(62.306,-26.000){2}{\rule{1.131pt}{0.800pt}}
\multiput(721.00,607.09)(1.259,-0.504){47}{\rule{2.185pt}{0.121pt}}
\multiput(721.00,607.34)(62.465,-27.000){2}{\rule{1.093pt}{0.800pt}}
\multiput(788.00,580.09)(1.170,-0.504){51}{\rule{2.048pt}{0.121pt}}
\multiput(788.00,580.34)(62.749,-29.000){2}{\rule{1.024pt}{0.800pt}}
\multiput(855.00,551.09)(1.130,-0.503){53}{\rule{1.987pt}{0.121pt}}
\multiput(855.00,551.34)(62.877,-30.000){2}{\rule{0.993pt}{0.800pt}}
\multiput(922.00,521.09)(1.076,-0.503){55}{\rule{1.903pt}{0.121pt}}
\multiput(922.00,521.34)(62.050,-31.000){2}{\rule{0.952pt}{0.800pt}}
\multiput(988.00,490.09)(1.057,-0.503){57}{\rule{1.875pt}{0.121pt}}
\multiput(988.00,490.34)(63.108,-32.000){2}{\rule{0.938pt}{0.800pt}}
\multiput(1055.00,458.09)(1.057,-0.503){57}{\rule{1.875pt}{0.121pt}}
\multiput(1055.00,458.34)(63.108,-32.000){2}{\rule{0.938pt}{0.800pt}}
\multiput(1122.00,426.09)(1.170,-0.504){51}{\rule{2.048pt}{0.121pt}}
\multiput(1122.00,426.34)(62.749,-29.000){2}{\rule{1.024pt}{0.800pt}}
\multiput(1189.00,397.09)(1.309,-0.504){45}{\rule{2.262pt}{0.121pt}}
\multiput(1189.00,397.34)(62.306,-26.000){2}{\rule{1.131pt}{0.800pt}}
\multiput(1256.00,371.09)(1.694,-0.505){33}{\rule{2.840pt}{0.122pt}}
\multiput(1256.00,371.34)(60.105,-20.000){2}{\rule{1.420pt}{0.800pt}}
\multiput(1322.00,351.09)(2.514,-0.509){21}{\rule{4.029pt}{0.123pt}}
\multiput(1322.00,351.34)(58.638,-14.000){2}{\rule{2.014pt}{0.800pt}}
\multiput(1389.00,337.08)(4.145,-0.516){11}{\rule{6.156pt}{0.124pt}}
\multiput(1389.00,337.34)(54.224,-9.000){2}{\rule{3.078pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{2.000pt}{2.000pt}}%
%\put(1376,825){\makebox(0,0)[r]{QRPA}}
%\multiput(1388,825)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1424,825){\usebox{\plotpoint}}
\put(120,806){\usebox{\plotpoint}}
\multiput(120,806)(19.968,-5.663){4}{\usebox{\plotpoint}}
\multiput(187,787)(19.805,-6.208){3}{\usebox{\plotpoint}}
\multiput(254,766)(19.778,-6.293){4}{\usebox{\plotpoint}}
\multiput(320,745)(19.720,-6.475){3}{\usebox{\plotpoint}}
\multiput(387,723)(19.631,-6.739){3}{\usebox{\plotpoint}}
\multiput(454,700)(19.350,-7.509){4}{\usebox{\plotpoint}}
\multiput(521,674)(19.251,-7.758){3}{\usebox{\plotpoint}}
\multiput(588,647)(19.002,-8.349){4}{\usebox{\plotpoint}}
\multiput(654,618)(18.620,-9.171){3}{\usebox{\plotpoint}}
\multiput(721,585)(18.169,-10.034){4}{\usebox{\plotpoint}}
\multiput(788,548)(17.349,-11.393){4}{\usebox{\plotpoint}}
\multiput(855,504)(15.462,-13.846){4}{\usebox{\plotpoint}}
\multiput(922,444)(9.631,-18.386){7}{\usebox{\plotpoint}}
%\multiput(988,318)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1055,318)(20.756,0.000){4}{\usebox{\plotpoint}}
%\multiput(1122,318)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1189,318)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1256,318)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1322,318)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1389,318)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(1456,318){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
%\put(1376,813){\makebox(0,0)[r]{RQRPA}}
%\put(1388.0,813.0){\rule[-0.600pt]{8.672pt}{1.200pt}}
\put(120,806){\usebox{\plotpoint}}
\multiput(120.00,803.26)(1.785,-0.501){14}{\rule{4.532pt}{0.121pt}}
\multiput(120.00,803.51)(57.594,-19.000){2}{\rule{2.266pt}{1.200pt}}
\multiput(187.00,784.26)(1.608,-0.501){16}{\rule{4.129pt}{0.121pt}}
\multiput(187.00,784.51)(58.431,-21.000){2}{\rule{2.064pt}{1.200pt}}
\multiput(254.00,763.26)(1.584,-0.501){16}{\rule{4.071pt}{0.121pt}}
\multiput(254.00,763.51)(57.550,-21.000){2}{\rule{2.036pt}{1.200pt}}
\multiput(320.00,742.26)(1.533,-0.501){17}{\rule{3.955pt}{0.121pt}}
\multiput(320.00,742.51)(58.792,-22.000){2}{\rule{1.977pt}{1.200pt}}
\multiput(387.00,720.26)(1.464,-0.501){18}{\rule{3.796pt}{0.121pt}}
\multiput(387.00,720.51)(59.122,-23.000){2}{\rule{1.898pt}{1.200pt}}
\multiput(454.00,697.26)(1.344,-0.500){20}{\rule{3.516pt}{0.121pt}}
\multiput(454.00,697.51)(59.702,-25.000){2}{\rule{1.758pt}{1.200pt}}
\multiput(521.00,672.26)(1.242,-0.500){22}{\rule{3.278pt}{0.121pt}}
\multiput(521.00,672.51)(60.197,-27.000){2}{\rule{1.639pt}{1.200pt}}
\multiput(588.00,645.26)(1.178,-0.500){23}{\rule{3.129pt}{0.121pt}}
\multiput(588.00,645.51)(59.506,-28.000){2}{\rule{1.564pt}{1.200pt}}
\multiput(654.00,617.26)(1.078,-0.500){26}{\rule{2.894pt}{0.121pt}}
\multiput(654.00,617.51)(60.994,-31.000){2}{\rule{1.447pt}{1.200pt}}
\multiput(721.00,586.26)(0.981,-0.500){29}{\rule{2.665pt}{0.121pt}}
\multiput(721.00,586.51)(61.469,-34.000){2}{\rule{1.332pt}{1.200pt}}
\multiput(788.00,552.26)(0.876,-0.500){33}{\rule{2.416pt}{0.121pt}}
\multiput(788.00,552.51)(61.986,-38.000){2}{\rule{1.208pt}{1.200pt}}
\multiput(855.00,514.26)(0.792,-0.500){37}{\rule{2.214pt}{0.121pt}}
\multiput(855.00,514.51)(62.404,-42.000){2}{\rule{1.107pt}{1.200pt}}
\multiput(922.00,472.26)(0.780,-0.500){37}{\rule{2.186pt}{0.121pt}}
\multiput(922.00,472.51)(61.463,-42.000){2}{\rule{1.093pt}{1.200pt}}
\multiput(988.00,430.26)(0.926,-0.500){31}{\rule{2.533pt}{0.121pt}}
\multiput(988.00,430.51)(61.742,-36.000){2}{\rule{1.267pt}{1.200pt}}
\multiput(1055.00,394.26)(1.464,-0.501){18}{\rule{3.796pt}{0.121pt}}
\multiput(1055.00,394.51)(59.122,-23.000){2}{\rule{1.898pt}{1.200pt}}
\multiput(1122.00,371.26)(2.466,-0.501){9}{\rule{6.043pt}{0.121pt}}
\multiput(1122.00,371.51)(54.458,-14.000){2}{\rule{3.021pt}{1.200pt}}
\multiput(1189.00,357.26)(4.096,-0.502){4}{\rule{9.233pt}{0.121pt}}
\multiput(1189.00,357.51)(47.836,-9.000){2}{\rule{4.617pt}{1.200pt}}
\multiput(1256.00,348.25)(9.960,-0.509){1}{\rule{13.500pt}{0.123pt}}
\multiput(1256.00,348.51)(37.980,-6.000){1}{\rule{6.750pt}{1.200pt}}
%\put(1322,340.51){\rule{16.140pt}{1.200pt}}
\multiput(1322.00,342.51)(33.500,-4.000){1}{\rule{8.070pt}{1.200pt}}
%\put(1389,337.01){\rule{16.140pt}{1.200pt}}
\multiput(1389.00,338.51)(33.500,-3.000){1}{\rule{8.070pt}{1.200pt}}
\end{picture}

\clearpage
\newpage
~
\vskip -3.cm
\centerline{Figure 4}

\vskip 1cm

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{2.000pt}{2.000pt}}%
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{0}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,154){\makebox(0,0)[r]{1}}
\put(1436.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,277){\makebox(0,0)[r]{2}}
\put(1436.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,400){\makebox(0,0)[r]{3}}
\put(1436.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,524){\makebox(0,0)[r]{4}}
\put(1436.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,647){\makebox(0,0)[r]{5}}
\put(1436.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,770){\makebox(0,0)[r]{6}}
\put(1436.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{7}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,-9){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,-9){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,-9){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,-9){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,-9){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,-9){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,-9){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,-9){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,-9){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,-9){\makebox(0,0){1.8}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,-9){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-56,570){\makebox(0,0){{\large $\langle 0_\lambda | N_p
|0_\lambda \rangle$}}}
\put(788,-61){\makebox(0,0){$4 \kappa/G$}}
\put(250,250){\makebox(0,0)[l]{ {\large\bf (a)} $\chi = 0.0,~{\cal N}_n =
14, {\cal N}_p = 6$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(576,800){\makebox(0,0)[r]{qp-hamiltonian}}
%\put(588.0,800.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(588.0,800.0){\rule[-0.200pt]{3.000pt}{0.400pt}}
\put(618.0,800.0){\rule[-0.200pt]{3.000pt}{0.400pt}}
\put(120,31){\usebox{\plotpoint}}
\put(254,30.67){\rule{15.899pt}{0.400pt}}
\multiput(254.00,30.17)(33.000,1.000){2}{\rule{7.950pt}{0.400pt}}
%\put(120.0,31.0){\rule[-0.200pt]{32.281pt}{0.400pt}}
\put(387,31.67){\rule{16.140pt}{0.400pt}}
\multiput(387.00,31.17)(33.500,1.000){2}{\rule{8.070pt}{0.400pt}}
%\put(454,33.17){\rule{13.500pt}{0.400pt}}
\multiput(454.00,32.17)(38.980,2.000){2}{\rule{6.750pt}{0.400pt}}
%\put(521,35.17){\rule{13.500pt}{0.400pt}}
\multiput(521.00,34.17)(38.980,2.000){2}{\rule{6.750pt}{0.400pt}}
\multiput(588.00,37.60)(9.547,0.468){2}{\rule{6.700pt}{0.113pt}}
\multiput(588.00,36.17)(52.094,4.000){2}{\rule{3.350pt}{0.400pt}}
\multiput(654.00,41.59)(6.005,0.482){4}{\rule{4.567pt}{0.116pt}}
\multiput(654.00,40.17)(57.522,6.000){2}{\rule{2.283pt}{0.400pt}}
\multiput(721.00,47.58)(3.137,0.492){9}{\rule{2.536pt}{0.118pt}}
\multiput(721.00,46.17)(61.736,11.000){2}{\rule{1.268pt}{0.400pt}}
\multiput(788.00,58.58)(1.695,0.496){18}{\rule{1.440pt}{0.119pt}}
\multiput(788.00,57.17)(64.011,20.000){2}{\rule{0.720pt}{0.400pt}}
\multiput(855.00,78.58)(0.745,0.498){42}{\rule{0.696pt}{0.120pt}}
\multiput(855.00,77.17)(65.556,45.000){2}{\rule{0.348pt}{0.400pt}}
\multiput(922.58,123.00)(0.499,0.736){64}{\rule{0.120pt}{0.688pt}}
\multiput(921.17,123.00)(66.000,95.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(988.58,220.00)(0.499,1.070){65}{\rule{0.120pt}{0.954pt}}
\multiput(987.17,220.00)(67.000,141.020){2}{\rule{0.400pt}{0.477pt}}
\multiput(1055.58,363.00)(0.499,0.897){65}{\rule{0.120pt}{0.816pt}}
\multiput(1054.17,363.00)(67.000,118.305){2}{\rule{0.400pt}{0.408pt}}
\multiput(1122.58,483.00)(0.499,0.642){65}{\rule{0.120pt}{0.613pt}}
\multiput(1121.17,483.00)(67.000,84.727){2}{\rule{0.400pt}{0.307pt}}
\multiput(1189.00,569.58)(0.523,0.499){62}{\rule{0.519pt}{0.120pt}}
\multiput(1189.00,568.17)(65.923,64.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(1256.00,633.58)(0.635,0.498){50}{\rule{0.608pt}{0.120pt}}
\multiput(1256.00,632.17)(64.739,52.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(1322.00,685.58)(0.745,0.498){43}{\rule{0.696pt}{0.120pt}}
\multiput(1322.00,684.17)(65.556,45.000){2}{\rule{0.348pt}{0.400pt}}
\multiput(1389.00,730.58)(0.884,0.498){36}{\rule{0.805pt}{0.120pt}}
\multiput(1389.00,729.17)(65.329,38.000){2}{\rule{0.403pt}{0.400pt}}
\put(320.0,32.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(576,740){\makebox(0,0)[r]{$H_{22}+H_{04}$}}
\multiput(588,740)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(624,740){\usebox{\plotpoint}}
\put(120,31){\usebox{\plotpoint}}
\multiput(120,31)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(187,31)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(254,31)(20.753,0.314){3}{\usebox{\plotpoint}}
\multiput(320,32)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(387,32)(20.753,0.310){4}{\usebox{\plotpoint}}
\multiput(454,33)(20.753,0.310){3}{\usebox{\plotpoint}}
\multiput(521,34)(20.746,0.619){3}{\usebox{\plotpoint}}
\multiput(588,36)(20.734,0.942){3}{\usebox{\plotpoint}}
\multiput(654,39)(20.719,1.237){3}{\usebox{\plotpoint}}
\multiput(721,43)(20.673,1.851){4}{\usebox{\plotpoint}}
\multiput(788,49)(20.571,2.763){3}{\usebox{\plotpoint}}
\multiput(855,58)(20.317,4.245){3}{\usebox{\plotpoint}}
\multiput(922,72)(19.599,6.830){4}{\usebox{\plotpoint}}
\multiput(988,95)(18.169,10.034){3}{\usebox{\plotpoint}}
\multiput(1055,132)(16.043,13.169){4}{\usebox{\plotpoint}}
\multiput(1122,187)(14.139,15.194){5}{\usebox{\plotpoint}}
\multiput(1189,259)(13.726,15.569){5}{\usebox{\plotpoint}}
\multiput(1256,335)(14.456,14.894){5}{\usebox{\plotpoint}}
\multiput(1322,403)(15.809,13.449){4}{\usebox{\plotpoint}}
\multiput(1389,460)(16.992,11.920){4}{\usebox{\plotpoint}}
\put(1456,507){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(576,680){\makebox(0,0)[r]{QRPA}}
\put(588.0,680){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,31){\usebox{\plotpoint}}
\put(254,29.84){\rule{15.899pt}{0.800pt}}
\multiput(254.00,29.34)(33.000,1.000){2}{\rule{7.950pt}{0.800pt}}
\put(120.0,31.0){\rule[-0.400pt]{32.281pt}{0.800pt}}
\put(387,30.84){\rule{16.140pt}{0.800pt}}
\multiput(387.00,30.34)(33.500,1.000){2}{\rule{8.070pt}{0.800pt}}
\put(454,32.34){\rule{16.140pt}{0.800pt}}
\multiput(454.00,31.34)(33.500,2.000){2}{\rule{8.070pt}{0.800pt}}
\put(521,34.34){\rule{16.140pt}{0.800pt}}
\multiput(521.00,33.34)(33.500,2.000){2}{\rule{8.070pt}{0.800pt}}
\put(588,37.34){\rule{13.400pt}{0.800pt}}
\multiput(588.00,35.34)(38.188,4.000){2}{\rule{6.700pt}{0.800pt}}
\multiput(654.00,42.39)(7.272,0.536){5}{\rule{9.133pt}{0.129pt}}
\multiput(654.00,39.34)(48.043,6.000){2}{\rule{4.567pt}{0.800pt}}
\multiput(721.00,48.41)(2.977,0.511){17}{\rule{4.667pt}{0.123pt}}
\multiput(721.00,45.34)(57.314,12.000){2}{\rule{2.333pt}{0.800pt}}
\multiput(788.00,60.41)(1.092,0.503){55}{\rule{1.929pt}{0.121pt}}
\multiput(788.00,57.34)(62.996,31.000){2}{\rule{0.965pt}{0.800pt}}
%\multiput(855.00,88.09)(0.567,-0.502){111}{\rule{1.108pt}{0.121pt}}
%\multiput(855.00,88.34)(64.699,-59.000){2}{\rule{0.554pt}{0.800pt}}
\put(320.0,32.0){\rule[-0.400pt]{16.140pt}{0.800pt}}
\put(922.0,31.0){\rule[-0.400pt]{128.641pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(576,620){\makebox(0,0)[r]{RQRPA}}
\multiput(588,620)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(624,620){\usebox{\plotpoint}}
\put(120,31){\usebox{\plotpoint}}
\multiput(120,31)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(187,31)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(254,31)(20.753,0.314){3}{\usebox{\plotpoint}}
\multiput(320,32)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(387,32)(20.753,0.310){4}{\usebox{\plotpoint}}
\multiput(454,33)(20.746,0.619){3}{\usebox{\plotpoint}}
\multiput(521,35)(20.746,0.619){3}{\usebox{\plotpoint}}
\multiput(588,37)(20.717,1.256){3}{\usebox{\plotpoint}}
\multiput(654,41)(20.698,1.545){3}{\usebox{\plotpoint}}
\multiput(721,46)(20.528,3.064){4}{\usebox{\plotpoint}}
\multiput(788,56)(20.045,5.385){3}{\usebox{\plotpoint}}
\multiput(855,74)(18.283,9.824){4}{\usebox{\plotpoint}}
\multiput(922,110)(14.676,14.676){4}{\usebox{\plotpoint}}
\multiput(988,176)(12.573,16.514){6}{\usebox{\plotpoint}}
\multiput(1055,264)(11.796,17.078){5}{\usebox{\plotpoint}}
\multiput(1122,361)(11.553,17.243){6}{\usebox{\plotpoint}}
\multiput(1189,461)(11.395,17.348){6}{\usebox{\plotpoint}}
\multiput(1256,563)(11.275,17.426){6}{\usebox{\plotpoint}}
\multiput(1322,665)(11.317,17.398){6}{\usebox{\plotpoint}}
\multiput(1389,768)(11.317,17.398){6}{\usebox{\plotpoint}}
\put(1456,871){\usebox{\plotpoint}}
\end{picture}

\bigskip
{~~}
\bigskip
{~~}
\bigskip

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{2.000pt}{2.000pt}}%
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{0}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,154){\makebox(0,0)[r]{1}}
\put(1436.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,277){\makebox(0,0)[r]{2}}
\put(1436.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,400){\makebox(0,0)[r]{3}}
\put(1436.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,524){\makebox(0,0)[r]{4}}
\put(1436.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,647){\makebox(0,0)[r]{5}}
\put(1436.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,770){\makebox(0,0)[r]{6}}
\put(1436.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{7}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,-9){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,-9){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,-9){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,-9){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,-9){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,-9){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,-9){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,-9){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,-9){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,-9){\makebox(0,0){1.8}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,-9){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-56,570){\makebox(0,0){{\large $\langle 0_\lambda | N_p
|0_\lambda \rangle$}}}
\put(788,-61){\makebox(0,0){$4 \kappa/G$}}
\put(250,250){\makebox(0,0)[l]{ {\large\bf (b)} $\chi = 0.025,~{\cal N}_n
= 14, {\cal N}_p = 6$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(576,800){\makebox(0,0)[r]{qp-hamiltonian}}
%\put(588.0,800.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(588.0,800.0){\rule[-0.200pt]{3.0pt}{0.400pt}}
\put(618.0,800.0){\rule[-0.200pt]{3.0pt}{0.400pt}}
\put(120,32){\usebox{\plotpoint}}
%\put(187,31.67){\rule{16.140pt}{0.400pt}}
\multiput(187.00,31.17)(33.500,1.000){2}{\rule{8.070pt}{0.400pt}}
%\put(254,32.67){\rule{15.899pt}{0.400pt}}
\multiput(254.00,32.17)(33.000,1.000){2}{\rule{7.950pt}{0.400pt}}
%\put(320,33.67){\rule{16.140pt}{0.400pt}}
\multiput(320.00,33.17)(33.500,1.000){2}{\rule{8.070pt}{0.400pt}}
%\put(387,34.67){\rule{16.140pt}{0.400pt}}
\multiput(387.00,34.17)(33.500,1.000){2}{\rule{8.070pt}{0.400pt}}
%\put(454,36.17){\rule{13.500pt}{0.400pt}}
\multiput(454.00,35.17)(38.980,2.000){2}{\rule{6.750pt}{0.400pt}}
\multiput(521.00,38.61)(14.751,0.447){1}{\rule{9.033pt}{0.108pt}}
\multiput(521.00,37.17)(48.251,3.000){2}{\rule{4.517pt}{0.400pt}}
\multiput(588.00,41.60)(9.547,0.468){2}{\rule{6.700pt}{0.113pt}}
\multiput(588.00,40.17)(52.094,4.000){2}{\rule{3.350pt}{0.400pt}}
\multiput(654.00,45.59)(7.389,0.477){3}{\rule{5.460pt}{0.115pt}}
\multiput(654.00,44.17)(55.667,5.000){2}{\rule{2.730pt}{0.400pt}}
\multiput(721.00,50.59)(3.873,0.489){7}{\rule{3.078pt}{0.118pt}}
\multiput(721.00,49.17)(60.612,9.000){2}{\rule{1.539pt}{0.400pt}}
\multiput(788.00,59.58)(2.276,0.494){13}{\rule{1.887pt}{0.119pt}}
\multiput(788.00,58.17)(63.084,15.000){2}{\rule{0.943pt}{0.400pt}}
\multiput(855.00,74.58)(1.204,0.497){26}{\rule{1.057pt}{0.120pt}}
\multiput(855.00,73.17)(64.806,28.000){2}{\rule{0.529pt}{0.400pt}}
\multiput(922.00,102.58)(0.579,0.499){55}{\rule{0.563pt}{0.120pt}}
\multiput(922.00,101.17)(64.831,57.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(988.58,159.00)(0.499,0.822){65}{\rule{0.120pt}{0.757pt}}
\multiput(987.17,159.00)(67.000,108.429){2}{\rule{0.400pt}{0.378pt}}
\multiput(1055.58,269.00)(0.499,1.047){65}{\rule{0.120pt}{0.936pt}}
\multiput(1054.17,269.00)(67.000,138.058){2}{\rule{0.400pt}{0.468pt}}
\multiput(1122.58,409.00)(0.499,0.859){65}{\rule{0.120pt}{0.787pt}}
\multiput(1121.17,409.00)(67.000,113.367){2}{\rule{0.400pt}{0.393pt}}
\multiput(1189.58,524.00)(0.499,0.597){65}{\rule{0.120pt}{0.578pt}}
\multiput(1188.17,524.00)(67.000,78.801){2}{\rule{0.400pt}{0.289pt}}
\multiput(1256.00,604.58)(0.550,0.499){58}{\rule{0.540pt}{0.120pt}}
\multiput(1256.00,603.17)(64.879,60.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1322.00,664.58)(0.699,0.498){46}{\rule{0.658pt}{0.120pt}}
\multiput(1322.00,663.17)(65.634,48.000){2}{\rule{0.329pt}{0.400pt}}
\multiput(1389.00,712.58)(0.840,0.498){38}{\rule{0.770pt}{0.120pt}}
\multiput(1389.00,711.17)(65.402,40.000){2}{\rule{0.385pt}{0.400pt}}
\put(120.0,32.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(576,740){\makebox(0,0)[r]{$H_{22}+H_{04}$}}
\multiput(588,740)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(624,740){\usebox{\plotpoint}}
\put(120,32){\usebox{\plotpoint}}
\multiput(120,32)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(187,32)(20.753,0.310){3}{\usebox{\plotpoint}}
\multiput(254,33)(20.753,0.314){3}{\usebox{\plotpoint}}
\multiput(320,34)(20.753,0.310){3}{\usebox{\plotpoint}}
\multiput(387,35)(20.753,0.310){4}{\usebox{\plotpoint}}
\multiput(454,36)(20.753,0.310){3}{\usebox{\plotpoint}}
\multiput(521,37)(20.735,0.928){3}{\usebox{\plotpoint}}
\multiput(588,40)(20.746,0.629){3}{\usebox{\plotpoint}}
\multiput(654,42)(20.719,1.237){3}{\usebox{\plotpoint}}
\multiput(721,46)(20.698,1.545){4}{\usebox{\plotpoint}}
\multiput(788,51)(20.643,2.157){3}{\usebox{\plotpoint}}
\multiput(855,58)(20.571,2.763){3}{\usebox{\plotpoint}}
\multiput(922,67)(20.304,4.307){3}{\usebox{\plotpoint}}
\multiput(988,81)(19.888,5.937){4}{\usebox{\plotpoint}}
\multiput(1055,101)(19.048,8.245){3}{\usebox{\plotpoint}}
\multiput(1122,130)(17.468,11.211){4}{\usebox{\plotpoint}}
\multiput(1189,173)(15.809,13.449){4}{\usebox{\plotpoint}}
\multiput(1256,230)(14.566,14.786){5}{\usebox{\plotpoint}}
\multiput(1322,297)(14.567,14.785){5}{\usebox{\plotpoint}}
\multiput(1389,365)(15.121,14.218){4}{\usebox{\plotpoint}}
\put(1456,428){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(576,680){\makebox(0,0)[r]{QRPA}}
\put(588.0,680){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,32){\usebox{\plotpoint}}
\put(187,30.84){\rule{16.140pt}{0.800pt}}
\multiput(187.00,30.34)(33.500,1.000){2}{\rule{8.070pt}{0.800pt}}
\put(254,31.84){\rule{15.899pt}{0.800pt}}
\multiput(254.00,31.34)(33.000,1.000){2}{\rule{7.950pt}{0.800pt}}
\put(320,32.84){\rule{16.140pt}{0.800pt}}
\multiput(320.00,32.34)(33.500,1.000){2}{\rule{8.070pt}{0.800pt}}
\put(387,33.84){\rule{16.140pt}{0.800pt}}
\multiput(387.00,33.34)(33.500,1.000){2}{\rule{8.070pt}{0.800pt}}
\put(454,35.34){\rule{16.140pt}{0.800pt}}
\multiput(454.00,34.34)(33.500,2.000){2}{\rule{8.070pt}{0.800pt}}
\put(521,37.84){\rule{16.140pt}{0.800pt}}
\multiput(521.00,36.34)(33.500,3.000){2}{\rule{8.070pt}{0.800pt}}
\put(588,41.34){\rule{13.400pt}{0.800pt}}
\multiput(588.00,39.34)(38.188,4.000){2}{\rule{6.700pt}{0.800pt}}
\multiput(654.00,46.38)(10.835,0.560){3}{\rule{10.920pt}{0.135pt}}
\multiput(654.00,43.34)(44.335,5.000){2}{\rule{5.460pt}{0.800pt}}
\multiput(721.00,51.40)(4.145,0.516){11}{\rule{6.156pt}{0.124pt}}
\multiput(721.00,48.34)(54.224,9.000){2}{\rule{3.078pt}{0.800pt}}
\multiput(788.00,60.41)(2.178,0.507){25}{\rule{3.550pt}{0.122pt}}
\multiput(788.00,57.34)(59.632,16.000){2}{\rule{1.775pt}{0.800pt}}
\multiput(855.00,76.41)(0.801,0.502){77}{\rule{1.476pt}{0.121pt}}
\multiput(855.00,73.34)(63.936,42.000){2}{\rule{0.738pt}{0.800pt}}
%\multiput(923.41,111.84)(0.501,-0.652){125}{\rule{0.121pt}{1.242pt}}
%\multiput(920.34,114.42)(66.000,-83.421){2}{\rule{0.800pt}{0.621pt}}
\put(120.0,32.0){\rule[-0.400pt]{16.140pt}{0.800pt}}
\put(988.0,31.0){\rule[-0.400pt]{112.741pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(576,620){\makebox(0,0)[r]{RQRPA}}
\multiput(588,620)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(624,620){\usebox{\plotpoint}}
\put(120,32){\usebox{\plotpoint}}
\multiput(120,32)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(187,32)(20.753,0.310){3}{\usebox{\plotpoint}}
\multiput(254,33)(20.753,0.314){3}{\usebox{\plotpoint}}
\multiput(320,34)(20.753,0.310){3}{\usebox{\plotpoint}}
\multiput(387,35)(20.753,0.310){4}{\usebox{\plotpoint}}
\multiput(454,36)(20.746,0.619){3}{\usebox{\plotpoint}}
\multiput(521,38)(20.735,0.928){3}{\usebox{\plotpoint}}
\multiput(588,41)(20.734,0.942){3}{\usebox{\plotpoint}}
\multiput(654,44)(20.698,1.545){3}{\usebox{\plotpoint}}
\multiput(721,49)(20.609,2.461){4}{\usebox{\plotpoint}}
\multiput(788,57)(20.481,3.363){3}{\usebox{\plotpoint}}
\multiput(855,68)(19.805,6.208){3}{\usebox{\plotpoint}}
\multiput(922,89)(17.987,10.356){4}{\usebox{\plotpoint}}
\multiput(988,127)(15.121,14.218){4}{\usebox{\plotpoint}}
\multiput(1055,190)(12.942,16.226){6}{\usebox{\plotpoint}}
\multiput(1122,274)(11.962,16.962){5}{\usebox{\plotpoint}}
\multiput(1189,369)(11.633,17.189){6}{\usebox{\plotpoint}}
\multiput(1256,468)(11.354,17.375){6}{\usebox{\plotpoint}}
\multiput(1322,569)(11.395,17.348){6}{\usebox{\plotpoint}}
\multiput(1389,671)(11.317,17.398){6}{\usebox{\plotpoint}}
\put(1456,774){\usebox{\plotpoint}}
\end{picture}

\clearpage
\newpage
~
\vskip -3.cm

\centerline{Figure 5}

\vskip 1cm

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{1.000pt}{1.000pt}}%
\put(120.0,277.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{-1}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,154){\makebox(0,0)[r]{-0.5}}
\put(1436.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,277){\makebox(0,0)[r]{0}}
\put(1436.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,400){\makebox(0,0)[r]{0.5}}
\put(1436.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,524){\makebox(0,0)[r]{1}}
\put(1436.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,647){\makebox(0,0)[r]{1.5}}
\put(1436.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,770){\makebox(0,0)[r]{2}}
\put(1436.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{2.5}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,-9){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,-9){\makebox(0,0){0.2}}
\put(311.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,-9){\makebox(0,0){0.4}}
\put(502.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,-9){\makebox(0,0){0.6}}
\put(693.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,-9){\makebox(0,0){0.8}}
\put(883.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,-9){\makebox(0,0){1}}
\put(1074.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265,-9){\makebox(0,0){1.2}}
\put(1265.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,-9){\makebox(0,0){1.4}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-12,462){\makebox(0,0){$M_{2\nu} [MeV^{-1}$]}}
\put(788,-47){\makebox(0,0){$4 \kappa / G$}}
\put(250,400){\makebox(0,0)[l]{ {\large\bf (a)} $\chi = 0$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(1376,850){\makebox(0,0)[r]{exact}}
\put(1388.0,850){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,822){\usebox{\plotpoint}}
\multiput(120.00,820.93)(6.239,-0.488){13}{\rule{4.850pt}{0.117pt}}
\multiput(120.00,821.17)(84.934,-8.000){2}{\rule{2.425pt}{0.400pt}}
\multiput(215.00,812.93)(5.562,-0.489){15}{\rule{4.367pt}{0.118pt}}
\multiput(215.00,813.17)(86.937,-9.000){2}{\rule{2.183pt}{0.400pt}}
\multiput(311.00,803.92)(4.072,-0.492){21}{\rule{3.267pt}{0.119pt}}
\multiput(311.00,804.17)(88.220,-12.000){2}{\rule{1.633pt}{0.400pt}}
\multiput(406.00,791.92)(3.268,-0.494){27}{\rule{2.660pt}{0.119pt}}
\multiput(406.00,792.17)(90.479,-15.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(502.00,776.92)(2.538,-0.495){35}{\rule{2.100pt}{0.119pt}}
\multiput(502.00,777.17)(90.641,-19.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(597.00,757.92)(1.729,-0.497){53}{\rule{1.471pt}{0.120pt}}
\multiput(597.00,758.17)(92.946,-28.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(693.00,729.92)(1.193,-0.498){77}{\rule{1.050pt}{0.120pt}}
\multiput(693.00,730.17)(92.821,-40.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(788.00,689.92)(0.720,-0.499){129}{\rule{0.676pt}{0.120pt}}
\multiput(788.00,690.17)(93.597,-66.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(883.58,622.56)(0.499,-0.609){189}{\rule{0.120pt}{0.588pt}}
\multiput(882.17,623.78)(96.000,-115.781){2}{\rule{0.400pt}{0.294pt}}
\multiput(979.58,503.55)(0.499,-1.218){187}{\rule{0.120pt}{1.073pt}}
\multiput(978.17,505.77)(95.000,-228.774){2}{\rule{0.400pt}{0.536pt}}
\multiput(1074.58,268.08)(0.498,-2.577){93}{\rule{0.120pt}{2.150pt}}
\multiput(1073.17,272.54)(48.000,-241.538){2}{\rule{0.400pt}{1.075pt}}
\put(1376,800){\makebox(0,0)[r]{qp-hamiltonian}}
\multiput(1388,800)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1424,800){\usebox{\plotpoint}}
\put(120,829){\usebox{\plotpoint}}
\multiput(120,829)(20.751,-0.437){5}{\usebox{\plotpoint}}
\multiput(215,827)(20.745,-0.648){5}{\usebox{\plotpoint}}
\multiput(311,824)(20.727,-1.091){4}{\usebox{\plotpoint}}
\multiput(406,819)(20.684,-1.724){5}{\usebox{\plotpoint}}
\multiput(502,811)(20.618,-2.387){5}{\usebox{\plotpoint}}
\multiput(597,800)(20.400,-3.825){4}{\usebox{\plotpoint}}
\multiput(693,782)(19.965,-5.674){5}{\usebox{\plotpoint}}
\multiput(788,755)(18.909,-8.559){5}{\usebox{\plotpoint}}
\multiput(883,712)(16.356,-12.778){6}{\usebox{\plotpoint}}
\multiput(979,637)(11.769,-17.096){8}{\usebox{\plotpoint}}
\multiput(1074,499)(6.775,-19.619){14}{\usebox{\plotpoint}}
\multiput(1170,221)(3.342,-20.485){9}{\usebox{\plotpoint}}
\put(1201,31){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1376,750){\makebox(0,0)[r]{QRPA}}
%\put(1388.0,750){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(1388.0,750){\rule[-0.400pt]{3.0pt}{0.800pt}}
\put(1418.0,750){\rule[-0.400pt]{3.0pt}{0.800pt}}
\put(120,829){\usebox{\plotpoint}}
\multiput(120.00,827.06)(15.537,-0.560){1}{\rule{15.400pt}{0.135pt}}
\multiput(120.00,827.34)(63.037,-5.000){2}{\rule{7.700pt}{0.800pt}}
\multiput(215.00,822.08)(8.271,-0.526){3}{\rule{11.171pt}{0.127pt}}
\multiput(215.00,822.34)(72.813,-7.000){2}{\rule{5.586pt}{0.800pt}}
\multiput(311.00,815.08)(6.842,-0.520){4}{\rule{9.700pt}{0.125pt}}
\multiput(311.00,815.34)(74.867,-8.000){2}{\rule{4.850pt}{0.800pt}}
\multiput(406.00,807.08)(4.728,-0.512){7}{\rule{7.182pt}{0.123pt}}
\multiput(406.00,807.34)(81.094,-11.000){2}{\rule{3.591pt}{0.800pt}}
\multiput(502.00,796.08)(3.883,-0.509){9}{\rule{6.046pt}{0.123pt}}
\multiput(502.00,796.34)(82.451,-13.000){2}{\rule{3.023pt}{0.800pt}}
\multiput(597.00,783.09)(2.613,-0.506){15}{\rule{4.242pt}{0.122pt}}
\multiput(597.00,783.34)(87.195,-19.000){2}{\rule{2.121pt}{0.800pt}}
\multiput(693.00,764.09)(1.727,-0.504){24}{\rule{2.914pt}{0.121pt}}
\multiput(693.00,764.34)(88.951,-28.000){2}{\rule{1.457pt}{0.800pt}}
\multiput(788.00,736.09)(1.039,-0.502){42}{\rule{1.852pt}{0.121pt}}
\multiput(788.00,736.34)(91.156,-46.000){2}{\rule{0.926pt}{0.800pt}}
\multiput(883.00,690.09)(0.521,-0.501){88}{\rule{1.035pt}{0.121pt}}
\multiput(883.00,690.34)(93.852,-92.000){2}{\rule{0.517pt}{0.800pt}}
\multiput(980.41,587.88)(0.501,-1.708){91}{\rule{0.121pt}{2.920pt}}
\multiput(977.34,593.94)(95.000,-316.939){2}{\rule{0.800pt}{1.460pt}}
%\put(1074.0,277.0){\rule[-0.400pt]{69.138pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{2.000pt}{2.000pt}}%
\put(1376,700){\makebox(0,0)[r]{RQRPA}}
\multiput(1388,700)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1424,700){\usebox{\plotpoint}}
\put(120,829){\usebox{\plotpoint}}
\multiput(120,829)(20.714,-1.308){5}{\usebox{\plotpoint}}
\multiput(215,823)(20.715,-1.295){5}{\usebox{\plotpoint}}
\multiput(311,817)(20.663,-1.958){4}{\usebox{\plotpoint}}
\multiput(406,808)(20.644,-2.150){5}{\usebox{\plotpoint}}
\multiput(502,798)(20.534,-3.026){5}{\usebox{\plotpoint}}
\multiput(597,784)(20.361,-4.030){4}{\usebox{\plotpoint}}
\multiput(693,765)(19.909,-5.868){5}{\usebox{\plotpoint}}
\multiput(788,737)(18.909,-8.559){5}{\usebox{\plotpoint}}
\multiput(883,694)(16.521,-12.563){6}{\usebox{\plotpoint}}
\multiput(979,621)(11.597,-17.213){8}{\usebox{\plotpoint}}
\multiput(1074,480)(6.999,-19.540){14}{\usebox{\plotpoint}}
\multiput(1170,212)(5.008,-20.142){9}{\usebox{\plotpoint}}
\put(1215,31){\usebox{\plotpoint}}
\end{picture}

\bigskip
{~~}
\bigskip
{~~}
\bigskip

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{1.000pt}{1.000pt}}%
\put(120.0,277.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{-1}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,154){\makebox(0,0)[r]{-0.5}}
\put(1436.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,277){\makebox(0,0)[r]{0}}
\put(1436.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,400){\makebox(0,0)[r]{0.5}}
\put(1436.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,524){\makebox(0,0)[r]{1}}
\put(1436.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,647){\makebox(0,0)[r]{1.5}}
\put(1436.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,770){\makebox(0,0)[r]{2}}
\put(1436.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{2.5}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,-9){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,-9){\makebox(0,0){0.2}}
\put(311.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,-9){\makebox(0,0){0.4}}
\put(502.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,-9){\makebox(0,0){0.6}}
\put(693.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,-9){\makebox(0,0){0.8}}
\put(883.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,-9){\makebox(0,0){1}}
\put(1074.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265,-9){\makebox(0,0){1.2}}
\put(1265.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,-9){\makebox(0,0){1.4}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-12,462){\makebox(0,0){$M_{2\nu} [MeV^{-1}$]}}
\put(788,-47){\makebox(0,0){$4 \kappa / G$}}
\put(250,400){\makebox(0,0)[l]{ {\large\bf (b)} $\chi = 0.025$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
%\put(1376,861){\makebox(0,0)[r]{exact}}
%\put(1388.0,861.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,648){\usebox{\plotpoint}}
\multiput(120.00,646.93)(8.537,-0.482){9}{\rule{6.433pt}{0.116pt}}
\multiput(120.00,647.17)(81.647,-6.000){2}{\rule{3.217pt}{0.400pt}}
\multiput(215.00,640.93)(6.305,-0.488){13}{\rule{4.900pt}{0.117pt}}
\multiput(215.00,641.17)(85.830,-8.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(311.00,632.93)(5.504,-0.489){15}{\rule{4.322pt}{0.118pt}}
\multiput(311.00,633.17)(86.029,-9.000){2}{\rule{2.161pt}{0.400pt}}
\multiput(406.00,623.92)(3.787,-0.493){23}{\rule{3.054pt}{0.119pt}}
\multiput(406.00,624.17)(89.662,-13.000){2}{\rule{1.527pt}{0.400pt}}
\multiput(502.00,610.92)(3.026,-0.494){29}{\rule{2.475pt}{0.119pt}}
\multiput(502.00,611.17)(89.863,-16.000){2}{\rule{1.237pt}{0.400pt}}
\multiput(597.00,594.92)(2.111,-0.496){43}{\rule{1.770pt}{0.120pt}}
\multiput(597.00,595.17)(92.327,-23.000){2}{\rule{0.885pt}{0.400pt}}
\multiput(693.00,571.92)(1.448,-0.497){63}{\rule{1.252pt}{0.120pt}}
\multiput(693.00,572.17)(92.402,-33.000){2}{\rule{0.626pt}{0.400pt}}
\multiput(788.00,538.92)(0.952,-0.498){97}{\rule{0.860pt}{0.120pt}}
\multiput(788.00,539.17)(93.215,-50.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(883.00,488.92)(0.600,-0.499){157}{\rule{0.580pt}{0.120pt}}
\multiput(883.00,489.17)(94.796,-80.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(979.58,407.26)(0.499,-0.700){187}{\rule{0.120pt}{0.660pt}}
\multiput(978.17,408.63)(95.000,-131.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1074.58,272.61)(0.499,-1.200){189}{\rule{0.120pt}{1.058pt}}
\multiput(1073.17,274.80)(96.000,-227.803){2}{\rule{0.400pt}{0.529pt}}
\multiput(1170.60,39.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1169.17,43.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
%\put(1376,849){\makebox(0,0)[r]{qp-hamiltonian}}
%\multiput(1388,849)(20.756,0.000){2}{\usebox{\plotpoint}}
%\put(1424,849){\usebox{\plotpoint}}
\put(120,656){\usebox{\plotpoint}}
\multiput(120,656)(20.745,-0.655){5}{\usebox{\plotpoint}}
\multiput(215,653)(20.738,-0.864){5}{\usebox{\plotpoint}}
\multiput(311,649)(20.727,-1.091){4}{\usebox{\plotpoint}}
\multiput(406,644)(20.701,-1.509){5}{\usebox{\plotpoint}}
\multiput(502,637)(20.641,-2.173){5}{\usebox{\plotpoint}}
\multiput(597,627)(20.538,-2.995){4}{\usebox{\plotpoint}}
\multiput(693,613)(20.266,-4.480){5}{\usebox{\plotpoint}}
\multiput(788,592)(19.732,-6.439){5}{\usebox{\plotpoint}}
\multiput(883,561)(18.408,-9.588){5}{\usebox{\plotpoint}}
\multiput(979,511)(15.468,-13.840){6}{\usebox{\plotpoint}}
\multiput(1074,426)(10.828,-17.708){9}{\usebox{\plotpoint}}
\multiput(1170,269)(6.086,-19.843){12}{\usebox{\plotpoint}}
\put(1243,31){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
%\put(1376,837){\makebox(0,0)[r]{QRPA}}
%\put(1388.0,837.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,659){\usebox{\plotpoint}}
\put(120,655.34){\rule{19.200pt}{0.800pt}}
\multiput(120.00,657.34)(55.149,-4.000){2}{\rule{9.600pt}{0.800pt}}
\multiput(215.00,653.06)(15.704,-0.560){1}{\rule{15.560pt}{0.135pt}}
\multiput(215.00,653.34)(63.704,-5.000){2}{\rule{7.780pt}{0.800pt}}
\multiput(311.00,648.08)(8.183,-0.526){3}{\rule{11.057pt}{0.127pt}}
\multiput(311.00,648.34)(72.050,-7.000){2}{\rule{5.529pt}{0.800pt}}
\multiput(406.00,641.08)(6.915,-0.520){4}{\rule{9.800pt}{0.125pt}}
\multiput(406.00,641.34)(75.660,-8.000){2}{\rule{4.900pt}{0.800pt}}
\multiput(502.00,633.08)(4.678,-0.512){7}{\rule{7.109pt}{0.123pt}}
\multiput(502.00,633.34)(80.245,-11.000){2}{\rule{3.555pt}{0.800pt}}
\multiput(597.00,622.09)(3.360,-0.508){11}{\rule{5.320pt}{0.122pt}}
\multiput(597.00,622.34)(84.958,-15.000){2}{\rule{2.660pt}{0.800pt}}
\multiput(693.00,607.09)(2.217,-0.505){18}{\rule{3.655pt}{0.122pt}}
\multiput(693.00,607.34)(87.415,-22.000){2}{\rule{1.827pt}{0.800pt}}
\multiput(788.00,585.09)(1.334,-0.503){32}{\rule{2.311pt}{0.121pt}}
\multiput(788.00,585.34)(90.203,-36.000){2}{\rule{1.156pt}{0.800pt}}
\multiput(883.00,549.09)(0.686,-0.501){66}{\rule{1.297pt}{0.121pt}}
\multiput(883.00,549.34)(93.308,-70.000){2}{\rule{0.649pt}{0.800pt}}
\multiput(980.41,473.04)(0.501,-1.077){91}{\rule{0.121pt}{1.918pt}}
\multiput(977.34,477.02)(95.000,-200.019){2}{\rule{0.800pt}{0.959pt}}
%\put(1074.0,277.0){\rule[-0.400pt]{69.138pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{2.000pt}{2.000pt}}%
%\put(1376,825){\makebox(0,0)[r]{RQRPA}}
%\multiput(1388,825)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1424,825){\usebox{\plotpoint}}
\put(120,659){\usebox{\plotpoint}}
\multiput(120,659)(20.727,-1.091){5}{\usebox{\plotpoint}}
\multiput(215,654)(20.727,-1.080){5}{\usebox{\plotpoint}}
\multiput(311,649)(20.714,-1.308){4}{\usebox{\plotpoint}}
\multiput(406,643)(20.665,-1.937){5}{\usebox{\plotpoint}}
\multiput(502,634)(20.641,-2.173){5}{\usebox{\plotpoint}}
\multiput(597,624)(20.507,-3.204){4}{\usebox{\plotpoint}}
\multiput(693,609)(20.266,-4.480){5}{\usebox{\plotpoint}}
\multiput(788,588)(19.670,-6.626){5}{\usebox{\plotpoint}}
\multiput(883,556)(18.170,-10.032){5}{\usebox{\plotpoint}}
\multiput(979,503)(14.754,-14.598){6}{\usebox{\plotpoint}}
\multiput(1074,409)(9.983,-18.197){10}{\usebox{\plotpoint}}
\multiput(1170,234)(6.766,-19.622){10}{\usebox{\plotpoint}}
\put(1240,31){\usebox{\plotpoint}}
\end{picture}
